Successive Convexification for Trajectory Optimization with Continuous-Time Constraint Satisfaction

We present successive convexification, a real-time-capable solution method for nonconvex trajectory optimization, with continuous-time constraint satisfaction and guaranteed convergence, that only requires first-order information. The proposed framework combines several key methods to solve a large class of nonlinear optimal control problems: (i) exterior penalty-based reformulation of the path constraints; (ii) generalized time-dilation; (iii) multiple-shooting discretization; (iv) $\ell_1$ exact penalization of the nonconvex constraints; and (v) the prox-linear method, a sequential convex programming (SCP) algorithm for convex-composite minimization. The reformulation of the path constraints enables continuous-time constraint satisfaction even on sparse discretization grids and obviates the need for mesh refinement heuristics. Through the prox-linear method, we guarantee convergence of the solution method to stationary points of the penalized problem and guarantee that the converged solutions that are feasible with respect to the discretized and control-parameterized optimal control problem are also Karush-Kuhn-Tucker (KKT) points. Furthermore, we highlight the specialization of this property to global minimizers of convex optimal control problems, wherein the reformulated path constraints cannot be represented by canonical cones, i.e., in the form required by existing convex optimization solvers. In addition to theoretical analysis, we demonstrate the effectiveness and real-time capability of the proposed framework with numerical examples based on popular optimal control applications: dynamic obstacle avoidance and rocket landing.

==> figures/ball.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{patterns}

% \begin{document}

\begin{tikzpicture}[scale=0.95, transform shape, line cap=round]

% Add pattern between curve and circle (complement)
\begin{scope}
    % \clip (0,0) circle (2cm);
    \fill[pattern=north east lines, pattern color=darkgray] (-1.5,0.5) to[out=45,in=180] (1.5,2) to[out=0,in=135] (0.5,-1) -- cycle;
\end{scope}

% Draw circle with light blue shading
\filldraw[fill=blue!20,draw=black] (0,0) ellipse (2cm);

\node at (-0.8,-0.2) {$c(x(t)) \le 0$};

% Draw black trajectory (curve)
\draw[thick] (-1.5,0.5) to[out=45,in=180] (1.5,2) to[out=0,in=135] (0.5,-1);

% Draw dots at start and end points
\filldraw (0.5,-1) circle (2pt);
\filldraw (-1.5,0.5) circle (2pt);
% Draw dots along the trajectory
\filldraw (1.5,1.3) circle (2pt);
\filldraw (0,1.67) circle (2pt);
\filldraw (0.75,0.3) circle (2pt);

% Add label
% \node at (-0.5, 2.7) {inter-sample violation};
\node[rectangle, draw=white, fill=white, text width=2cm, align=center] at (3.2,0.35) {inter-sample \\ violation};
% Add arrow
\draw[thick, <-, draw=white, line width=1.5pt] (1.5, 1.75) -- (2.5,0.8);
\draw[thick, <-, draw=black, line width=1pt] (1.5, 1.75) -- (2.5,0.8);
  
\end{tikzpicture}

% \end{document}

==> figures/pointwise-1.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{arrows.meta,,pgfplots.fillbetween}

% \begin{document}

\begin{tikzpicture}[scale=0.5, line cap=round]
    \pgfplotsset{
        every axis/.append style={
            % width=7cm,
            xlabel={},
            ylabel={},
            xmin=-2, xmax=2,
            ymin=-20, ymax=2,        
            ylabel style={
                rotate=-90, 
                anchor=west,
                yshift=0cm,         % Adjust for vertical positioning
                xshift=-0.5cm       % Adjust for horizontal positioning
            },            
            ytick=\empty,           % This turns off y tick labels
            grid=none,              % This turns off the grid
            axis lines=left,        % This makes y-axis and x-axis as arrows
            enlargelimits=true,     % Ensures arrows don't cut off the plot
            axis line style={-To, line width=0.6pt},
            samples=400
        }
    }
    \begin{axis}[
        name=plot1,
        ytick={-0.3},
        yticklabel={$\hat{h}_j^2$},
        xtick={-2,-0.69,1.68},         % x positions for ticks
        xticklabels={$t_{k}^{\vphantom{\prime}}$, $t_{\max}^{\vphantom{\prime}}$, $t_{k+1}^{\vphantom{\prime}}$} % labels for the x ticks
        ]
        \addplot[blue, thick, line width=0.8pt, domain=-2:2, samples=100] {-1.6*(x+0.69)^2-0.4};
        \addplot[name path=curve, red, thick, line width=0.8pt, domain=-0.69:1.3, samples=100] {-11*x-8};        
        \path[name path=axis] (axis cs:-0.69,-22.2) -- (axis cs:1.3,-22.2);
        % Fill the area between the curve and x-axis
        \addplot[red!20] fill between[of=curve and axis];    
        \node[above] at (axis cs:1,-3) {$h_j[t]^2$};
        \node[above] at (axis cs:-0.1,-16) {$\eta(t)$};
        % Draw the horizontal line to the y-axis
        \draw [black, dashed] (-0.69,-0.3) -- (axis cs:-3,-0.3);
    \end{axis}
\end{tikzpicture}

% \end{document}


==> figures/pointwise-2.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{arrows.meta,,pgfplots.fillbetween}

% \begin{document}
\begin{tikzpicture}[scale=0.5, line cap=round]
    \pgfplotsset{
        every axis/.append style={
            % width=8cm,
            xlabel={},
            ylabel={},
            xmin=-2, xmax=2,
            ymin=-20, ymax=2,        
            ylabel style={
                rotate=-90, 
                anchor=west,
                yshift=0cm,         % Adjust for vertical positioning
                xshift=-0.5cm       % Adjust for horizontal positioning
            },            
            ytick=\empty,           % This turns off y tick labels
            grid=none,              % This turns off the grid
            axis lines=left,        % This makes y-axis and x-axis as arrows
            enlargelimits=true,     % Ensures arrows don't cut off the plot
            axis line style={-To, line width=0.6pt},
            samples=400
        }
    }
    \begin{axis}[
        name=plot2,
        ytick={-0.3},
        yticklabel={$\hat{h}_j^2$},
        xtick={-2,-0.75,0.65,1.68},         % x positions for ticks
        xticklabels={{$t^{\phantom{\prime}}_{k}$}, {$t^{\phantom{\prime}}_{\max}$}, {$t^\prime_{\max}$}, {$t^{\phantom{\prime}}_{k+1}$}} % labels for the x ticks
        ]
        \addplot[blue, thick, line width=0.8pt, domain=-2:2, samples=100] {-1*(x+0.75)^2-0.5};
        \addplot[name path=curve, red, line width=0.8pt,  domain=-0.75:0.65, samples=100] {-6*x-4.9};        
        \path[name path=axis] (axis cs:-0.75,-22.2) -- (axis cs:0.65,-22.2);
        % Fill the area between the curve and x-axis
        \addplot[red!20] fill between[of=curve and axis];
        \node[above] at (axis cs:1,-3) {$h_j[t]^2$};
        \node[above] at (axis cs:0,-12) {$\eta(t)$};
        % Draw the horizontal line to the y-axis
        \draw [black, dashed] (-0.75,-0.3) -- (axis cs:-3,-0.3);
    \end{axis}    
\end{tikzpicture}

% \end{document}


==> figures/scp-v1.tex <==
%\documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning, shapes.geometric}

% \begin{document}
\begin{tikzpicture}[scale=0.56, transform shape, node distance=1.3cm, 
block/.style={draw, rectangle, rounded corners, align=center, minimum width=2.5cm, minimum height=1.5cm, fill=white, line width=0.6pt}, 
decision/.style={draw, diamond, rounded corners, align=center, minimum width=2.5cm, minimum height=1.5cm, fill=white, line width=0.6pt},
arrow/.style={->, line width=0.7pt}, % <-- Arrow style
circleblock/.style={draw, circle, align=center, minimum size=0.3cm, line width=1pt},
]

\node[block, color=black, fill=blue!20, minimum width=13.5cm, minimum height=6cm] at (4.9,-4) (bg) {};

% Nodes
\node[block, fill=red!20] (paramdisc) {Parameterization \\ \& Discretization};
\node[block, fill=red!20,  right=of paramdisc] (crt) {Constraint Reformulation \\ \& Time Dilation};
\node[block, fill=red!20, right=of crt] (ocp) {Optimal Control \\ Problem};
\node[block, below=0.9cm of paramdisc] (cvx) {Convexification};
\node[block, below=0.9cm of crt] (solve) {Solve Convex \\ Subproblem};
\node[decision, below=0.37cm of ocp] (conv) {Converged?};
\node[block, below=1.325cm of conv] (update) {Update \\ Hyperparameters};
\node[block, below=1.86cm of solve, label={[yshift=15pt]below:First Iteration?}, minimum width=2.7cm] (firstiter) {};
\node[block, below=1.86cm of cvx] (init) {Initialization};
\node[circleblock, right=of conv, label=above:Solution] (solution) {};

% Connections
\draw[arrow] (ocp) -- (crt);
\draw[arrow] (crt) -- (paramdisc);
\draw[arrow] (paramdisc) -- (cvx);
\draw[arrow] (cvx) -- (solve);
\draw[arrow] (solve) -- ++(3.57,0) (conv);
\draw[arrow] (conv) ++(0,-1.23) -- node[right, yshift=10pt] {No} (update);
\draw[arrow] (firstiter) ++(0,0.35) |- ++(0,1.4) -| (cvx);
\draw[-, line width=0.9pt, color=gray!70] (firstiter) ++(-0.32,0) -- ++(0.32,0.37) (firstiter);
\draw[-, line width=0.9pt, color=gray!70, dotted] (firstiter) ++(0.32,0) -- ++(-0.32,0.36) (firstiter);
\draw[arrow] (update) -- ++(-4.5,0)  (firstiter);
\draw[arrow] (init) -- ++(4.55,0) (firstiter);
\draw[arrow] (conv) ++(1.23,0) -- node[below, xshift=-8pt] {Yes} (solution);

\end{tikzpicture}
% \end{document}


==> figures/scp-v2.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc, positioning, shapes.geometric}
% \begin{document}

\begin{tikzpicture}[scale=1, transform shape, node distance=1.3cm, line cap=round,
block/.style={draw, rectangle, rounded corners, align=center, minimum width=2.5cm, minimum height=1.5cm, fill=white, line width=0.875pt}, 
decision/.style={draw, diamond, rounded corners, align=center, minimum width=2.375cm, minimum height=2.375cm, fill=white, line width=0.875pt},
arrow/.style={->, line width=0.875pt}, % <-- Arrow style
circleblock/.style={draw, circle, align=center, minimum size=0.3cm, line width=0.875pt},
]

% \node[block, color=black, fill=beige!20, minimum width=13.125cm, minimum height=5.75cm] at (4.8,-3.97) (bg) {};

% Draw an L-shaped block with rounded corners
\filldraw[fill=beige!30, draw=black!30, line width=0.875pt, rounded corners, style=dashed] (11.4,-1.1) -- (11.4,-6.83) -- (-1.85,-6.83) -- (-1.85,-3.55) -- (2.75,-3.55) -- (2.75,-1.1) -- cycle;

% Nodes
\node[block, fill=red!20] (ocp) {Optimal Control \\ Problem};
\node[block, fill=red!20, right=of ocp] (crt) {Constraint Reformulation \\ \& Time Dilation};
\node[block, fill=red!20, right=of crt] (paramdisc) {Parameterization, \\ Discretization, \\ \& $\ell_1$ Penalization};

\node[block, fill=blue!20, below=0.875cm of ocp] (init) {Initialization};
\node[decision, fill=blue!20, right=of init, below=0.44cm of crt, text width=0.75cm, text height=0.75cm] (firstiter) {};
\node[align=center, yshift=14.5pt] at (firstiter) {{$1^{\mathrm{st}}$} \\ \small{Iteration?}};
\node[block, fill=blue!20, right=of firstiter, below=0.875cm of paramdisc] (cvx) {Convexification};

\node[decision, fill=blue!20, below=0.73125cm of firstiter, text width=0.75cm, text height=0.75cm] (conv) {};
\node[align=center] at (conv) {Converged?};

\node[block, fill=blue!20, below=1.6cm of cvx] (solve) {Solve Convex \\ Subproblem};
\node[block, fill=blue!20, below=1.6cm of init] (update) {Update \\ Hyperparameters};
\node[circleblock, fill=green!20, line width=1.25pt, below=1cm of conv, label=below:Solution] (solution) {};

% Connections
\draw[arrow] (ocp) -- (crt);
\draw[arrow] (crt) -- (paramdisc);
\draw[arrow] (paramdisc) -- (cvx);

\draw[arrow] (cvx) -- (solve);
\draw[arrow, shorten >=-1.75pt] (solve) -- (solve -| conv.east);
\draw[arrow, shorten <=-1.75pt] (conv) -- node[right, xshift=-6.25pt, yshift=10pt] {No} (conv -| update.east);
\draw[arrow, shorten <=-2.5pt] (conv) ++(0,-1.23) -- node[below, xshift=-12pt, yshift=7.5pt] {Yes} (solution);

\draw[arrow] (firstiter) ++(0.05, 0) -- (firstiter -| cvx.west);
\draw[-, line width=0.875pt, color=darkgray!75, dotted, rounded corners] (firstiter) ++(-0.001, 0) -- node[below, xshift=5pt, yshift=-2.5pt] {\small{Yes}} (firstiter);
\draw[-, line width=0.875pt, color=darkgray!75, rounded corners] (firstiter) -- ++(0, -0.001) -- node[right, xshift=1.25pt, yshift=7.75pt] {\small{No}} (firstiter);
\draw[arrow, shorten >=-20pt] (init) -- (init -| firstiter.west);
\draw[arrow, rounded corners, shorten >=-20pt] (update) - ++(0, 1.5) -| (firstiter);
\filldraw[color=darkgray!75] (firstiter) circle (2pt);

\end{tikzpicture}
% \end{document}

==> figures/scp-v3.tex <==
%%% WIP
%%% Compact version

% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc, positioning, shapes.geometric}
% \begin{document}

\begin{tikzpicture}[scale=1, transform shape, node distance=1.3cm, line cap=round,
block/.style={draw, rectangle, rounded corners, align=center, minimum width=2.5cm, minimum height=1.5cm, fill=white, line width=0.875pt}, 
decision/.style={draw, diamond, rounded corners, align=center, minimum width=2.375cm, minimum height=2.375cm, fill=white, line width=0.875pt},
arrow/.style={->, line width=0.875pt}, % <-- Arrow style
circleblock/.style={draw, circle, align=center, minimum size=0.3cm, line width=0.875pt},
]

% \node[block, color=black, fill=beige!20, minimum width=13.125cm, minimum height=5.75cm] at (4.8,-3.97) (bg) {};

% Draw an L-shaped block with rounded corners
\filldraw[fill=beige!30, draw=black!30, line width=0.875pt, rounded corners, style=dashed] (11.4,-1.1) -- (11.4,-6.83) -- (-1.85,-6.83) -- (-1.85,-3.55) -- (2.75,-3.55) -- (2.75,-1.1) -- cycle;

% Nodes
\node[block, fill=red!20] (ocp) {Optimal Control \\ Problem};
\node[block, fill=red!20, right=of ocp] (crt) {Constraint Reformulation \\ \& Time Dilation};
\node[block, fill=red!20, right=of crt] (paramdisc) {Parameterization, \\ Discretization, \\ \& $\ell_1$ Penalization};

\node[block, fill=blue!20, below=0.875cm of ocp] (init) {Initialization};
\node[decision, fill=blue!20, right=of init, below=0.44cm of crt, text width=0.75cm, text height=0.75cm] (firstiter) {};
\node[align=center, yshift=14.5pt] at (firstiter) {{$1^{\mathrm{st}}$} \\ \small{Iteration?}};
\node[block, fill=blue!20, right=of firstiter, below=0.875cm of paramdisc] (cvx) {Convexification};

\node[decision, fill=blue!20, below=0.73125cm of firstiter, text width=0.75cm, text height=0.75cm] (conv) {};
\node[align=center] at (conv) {Converged?};

\node[block, fill=blue!20, below=1.6cm of cvx] (solve) {Solve Convex \\ Subproblem};
\node[block, fill=blue!20, below=1.6cm of init] (update) {Update \\ Hyperparameters};
\node[circleblock, fill=green!20, line width=1.25pt, below=1cm of conv, label=below:Solution] (solution) {};

% Connections
\draw[arrow] (ocp) -- (crt);
\draw[arrow] (crt) -- (paramdisc);
\draw[arrow] (paramdisc) -- (cvx);

\draw[arrow] (cvx) -- (solve);
\draw[arrow, shorten >=-1.75pt] (solve) -- (solve -| conv.east);
\draw[arrow, shorten <=-1.75pt] (conv) -- node[right, xshift=-6.25pt, yshift=10pt] {No} (conv -| update.east);
\draw[arrow, shorten <=-2.5pt] (conv) ++(0,-1.23) -- node[below, xshift=-12pt, yshift=7.5pt] {Yes} (solution);

\draw[arrow] (firstiter) ++(0.05, 0) -- (firstiter -| cvx.west);
\draw[-, line width=0.875pt, color=darkgray!75, dotted, rounded corners] (firstiter) ++(-0.001, 0) -- node[below, xshift=5pt, yshift=-2.5pt] {\small{Yes}} (firstiter);
\draw[-, line width=0.875pt, color=darkgray!75, rounded corners] (firstiter) -- ++(0, -0.001) -- node[right, xshift=1.25pt, yshift=7.75pt] {\small{No}} (firstiter);
\draw[arrow, shorten >=-20pt] (init) -- (init -| firstiter.west);
\draw[arrow, rounded corners, shorten >=-20pt] (update) - ++(0, 1.5) -| (firstiter);
\filldraw[color=darkgray!75] (firstiter) circle (2pt);

\end{tikzpicture}
% \end{document}

==> figures/stationary-kkt-v1.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \begin{document}

\begin{tikzpicture}


\filldraw[fill=blue!20,draw=blue!50,line width=1pt] (-0.25,0) circle (2.7cm);
\filldraw[fill=red, fill opacity=0.2,draw=red,line width=1pt,draw opacity=0.5] (-2.5,0) circle (2.7cm);
% \fill[orange!50!blue!50] (-1.4,0.6) ellipse (1cm and 0.5cm);
\node[align=center] at (1.3,0) {\small Feasible\\ \small set of \eqref{ocp-reform-ctrlprm}};
\node[align=center] at (-4,0) {\small Stationary\\ \small points of $\Theta_\gamma$};
\node[align=center] at (-1.4,-0.8) {\small KKT\\ \small points of \eqref{ocp-reform-ctrlprm}};
\node[draw=violet,rounded corners,rectangle,align=center,fill=violet,fill opacity=0.2,minimum width=1.8cm, minimum height=1.4cm] at (-1.4,0.6) {};
\node[align=center] at (-1.4,0.6) {\footnotesize Strict local \\ \footnotesize minimizers \\ \footnotesize of \eqref{ocp-reform-ctrlprm}};
% \clip (-0.25,0) circle (2.7cm);
% \fill[even odd rule, red, fill opacity=0.2] (-2.5,0) circle (3cm) (-2.5,0) circle (2.7cm);
% \draw[red!75!gray,dashed] (-2.5,0) circle (2.7cm);

% % Draw 10 arrows pointing radially inwards with a translation
% \foreach \angle in {0,18,...,360} {
%     \draw[->, shift={(-2.5,0)}, line width=0.8pt] (\angle:2.8) -- (\angle:2.4cm);
% }

\end{tikzpicture}

% \end{document}

==> figures/stationary-kkt-v2.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \begin{document}

\begin{tikzpicture}[scale=0.83]


\filldraw[fill=blue!20,draw=blue!50,line width=1pt] (-0.25,0) ellipse (4cm and 2.5cm);
\filldraw[fill=red, fill opacity=0.2,draw=red,line width=1pt,draw opacity=0.5] (-2.5,0) ellipse (4cm and 2.5cm);
% \fill[orange!50!blue!50] (-1.4,0.6) ellipse (1cm and 0.5cm);
\node[align=center] at (2.6,0) {Feasible\\set of \eqref{ocp-reform-ctrlprm}};
\node[align=center] at (-5.3,0) {Stationary\\points of \\$\Theta_\gamma$};
\node[align=center] at (-1.4,-1.2) {KKT\\ points of \eqref{ocp-reform-ctrlprm}};
% \node[draw=violet,rounded corners,rectangle,align=center,fill=violet,fill opacity=0.2,minimum width=1.8cm, minimum height=1.4cm] at (-1.4,0.6) {};
\filldraw[fill=violet!50,draw=violet!70,line width=1pt] (-1.4,0.6) ellipse (1.6cm and 1cm);
\node[align=center] at (-1.4,0.6) {Strict local \\ minimizers \\ of \eqref{ocp-reform-ctrlprm}};
% \clip (-0.25,0) circle (2.7cm);
% \fill[even odd rule, red, fill opacity=0.2] (-2.5,0) circle (3cm) (-2.5,0) circle (2.7cm);
% \draw[red!75!gray,dashed] (-2.5,0) circle (2.7cm);

% % Draw 10 arrows pointing radially inwards with a translation
% \foreach \angle in {0,18,...,360} {
%     \draw[->, shift={(-2.5,0)}, line width=0.8pt] (\angle:2.8) -- (\angle:2.4cm);
% }

\end{tikzpicture}

% \end{document}
